"Parallel Training Considered Harmful?": Comparing series-parallel and parallel feedforward network training

Neural network models for dynamic systems can be trained either in parallel or in series-parallel configurations. Influenced by early arguments, several papers justify the choice of series-parallel rather than parallel configuration claiming it has a lower computational cost, better stability properties during training and provides more accurate results. Other published results, on the other hand, defend parallel training as being more robust and capable of yielding more accu- rate long-term predictions. The main contribution of this paper is to present a study comparing both methods under the same unified framework. We focus on three aspects: i) robustness of the estimation in the presence of noise; ii) computational cost; and, iii) convergence. A unifying mathematical framework and simulation studies show situations where each training method provides better validation results, being parallel training better in what is believed to be more realistic scenarios. An example using measured data seems to reinforce such claim. We also show, with a novel complexity analysis and numerical examples, that both methods have similar computational cost, being series series-parallel training, however, more amenable to parallelization. Some informal discussion about stability and convergence properties is presented and explored in the examples.

==> src/img/boxplots.tex <==
\begin{tikzpicture}[]
  \begin{axis}[height = {0.5\textwidth}, ylabel = {MSE}, xmin = {0.03399999999999999}, xmax = {2.3659999999999997},
    ymax = {400000}, ymode = {log}, xlabel = {}, unbounded coords=jump, xticklabel style={rotate = 0},
    xmajorgrids = true, xtick = {0.5,1.9}, xticklabels = {SP,P}, yticklabel style={rotate = 0},
    log basis y=10, ymajorgrids = false,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}},
    ymin = {100}, width = {0.7\textwidth}]
\addplot+ [only marks = {true}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(0.5, 356.9096536818575)
(0.09999999999999998, 356.9096536818575)
(0.9, 356.9096536818575)
(0.5, 356.9096536818575)
(0.5, 991.6188960568412)
(NaN, NaN)
(0.09999999999999998, 991.6188960568412)
(0.09999999999999998, 1258.0036193507356)
(0.9, 1258.0036193507356)
(0.9, 991.6188960568412)
(0.09999999999999998, 991.6188960568412)
(NaN, NaN)
(0.09999999999999998, 1519.0391743052073)
(0.09999999999999998, 1258.0036193507356)
(0.9, 1258.0036193507356)
(0.9, 1519.0391743052073)
(0.09999999999999998, 1519.0391743052073)
(NaN, NaN)
(0.5, 2281.336834621979)
(0.09999999999999998, 2281.336834621979)
(0.9, 2281.336834621979)
(0.5, 2281.336834621979)(0.5, 1519.0391743052073)
};
\addplot+ [only marks = {true}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.9, 5768.584922548905)
(1.9, 155567.435127202)
(1.9, 3133.4840843464826)
(1.9, 1846.127013549703)
(1.9, 4309.66519879118)
(1.9, 2834.8843527242443)
(1.9, 7962.27952190591)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,forget plot]coordinates {
(1.9, 296.2163307861891)
(1.5, 296.2163307861891)
(2.3, 296.2163307861891)
(1.9, 296.2163307861891)
(1.9, 532.3577912417494)
(NaN, NaN)
(1.5, 532.3577912417494)
(1.5, 768.3208182657944)
(2.3, 768.3208182657944)
(2.3, 532.3577912417494)
(1.5, 532.3577912417494)
(NaN, NaN)
(1.5, 1047.754190794732)
(1.5, 768.3208182657944)
(2.3, 768.3208182657944)
(2.3, 1047.754190794732)
(1.5, 1047.754190794732)
(NaN, NaN)
(1.9, 1773.956037027588)
(1.5, 1773.956037027588)
(2.3, 1773.956037027588)
(1.9, 1773.956037027588)
(1.9, 1047.754190794732)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=2,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(-0.3, 1489.5)
(-0.2, 1489.5)
(-0.1, 1489.5)
(0.0, 1489.5)
(0.1, 1489.5)
(0.2, 1489.5)
(0.3, 1489.5)
(0.4, 1489.5)
(0.5, 1489.5)
(0.6, 1489.5)
(0.7, 1489.5)
(0.8, 1489.5)
(0.9, 1489.5)
(1.0, 1489.5)
(1.1, 1489.5)
(1.2, 1489.5)
(1.3, 1489.5)
(1.4, 1489.5)
(1.5, 1489.5)
(1.6, 1489.5)
(1.7, 1489.5)
(1.8, 1489.5)
(1.9, 1489.5)
(2.0, 1489.5)
(2.1, 1489.5)
(2.2, 1489.5)
(2.3, 1489.5)
(2.4, 1489.5)
(2.5, 1489.5)
};
\end{axis}

\end{tikzpicture}


==> src/img/colored_equation_error1.tex <==
\begin{tikzpicture}[]
  \begin{axis}[height = {0.4\textwidth}, legend pos = {north west}, ylabel = {MSE}, xmin = {0}, xmax = {2}, ymax = {8.0}, xlabel = {}, {unbounded coords=jump, xticklabel style={rotate = 0}, xtick = {}, xticklabels = {}, yticklabel style={rotate = 0}, ytick = {0.0,2.0,4.0,6.0,8.0}, yticklabels = {0,2,4,6,8},     xshift = 0.0mm,
      yshift = 0.0mm,
      axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
    }, ymin = {0}, width = {0.505\textwidth}]
    \addplot+ [name path = main_SP,
    color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    draw opacity=1.0,
    line width=1,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    }]coordinates {
      (0.0, 0.016225494314657384)
      (0.1, 0.02061692393927777)
      (0.2, 0.0468200702583625)
      (0.3, 0.07446969995072009)
      (0.4, 0.11992149948852426)
      (0.5, 0.19264249091885022)
      (0.6, 0.27020573209778387)
      (0.7, 0.267484512550901)
      (0.8, 0.3628348270145753)
      (0.9, 0.46204636257371845)
      (1.0, 0.5142454999038238)
      (1.1, 0.6140593522971896)
      (1.2, 0.6936798022813697)
      (1.3, 0.8898935286451813)
      (1.4, 0.8441200318913031)
      (1.5, 0.8934640971541346)
      (1.6, 1.1002911539582318)
      (1.7, 1.239044583296605)
      (1.8, 1.3038882330758697)
      (1.9, 1.2482213900825687)
      (2.0, 1.299911320008993)
    };
    \addlegendentry{SP}
    \addplot+ [name path = main_P,
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    draw opacity=1.0,
    line width=1,
    solid,mark = diamond*,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    }]coordinates {
      (0.0, 0.022242322461811896)
      (0.1, 0.0745592112561846)
      (0.2, 0.13909467126180636)
      (0.3, 0.24099293540119918)
      (0.4, 0.26498036120208585)
      (0.5, 0.39982207199474484)
      (0.6, 0.3818243931519125)
      (0.7, 0.458865381088831)
      (0.8, 0.6987656253744482)
      (0.9, 0.46115123236727457)
      (1.0, 0.5804160575357364)
      (1.1, 0.585488703277287)
      (1.2, 0.8094517491463294)
      (1.3, 0.8318392680644171)
      (1.4, 0.7494662730202362)
      (1.5, 1.3035532292443373)
      (1.6, 1.313550788974891)
      (1.7, 1.0281082170819102)
      (1.8, 1.2839882415279371)
      (1.9, 1.1925934515201475)
      (2.0, 1.2585194959847672)
    };
    \addlegendentry{P}
    \addplot+ [name path = upper_SP,
    color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
      fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 0.4,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.020588903597037224)
      (0.1, 0.02901687414625695)
      (0.2, 0.055831491639685184)
      (0.3, 0.08200711286650406)
      (0.4, 0.14329400325889513)
      (0.5, 0.2193398759913224)
      (0.6, 0.34306582546264885)
      (0.7, 0.37542908265426994)
      (0.8, 0.4650071724005445)
      (0.9, 0.5291164230724994)
      (1.0, 0.6567302632490916)
      (1.1, 0.7548228938661767)
      (1.2, 0.7547812906499952)
      (1.3, 0.9648234158472972)
      (1.4, 0.9998667943458155)
      (1.5, 1.1834538288363055)
      (1.6, 1.1628668968178577)
      (1.7, 1.3776318914929104)
      (1.8, 1.579424037001624)
      (1.9, 1.375682968769867)
      (2.0, 1.3776928158282875)
    };
    \addplot+ [name path = bottom_SP,
    color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.3,
      fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 0.3,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.014372810867415799)
      (0.1, 0.01657667964189209)
      (0.2, 0.03719446444560084)
      (0.3, 0.06337328278398108)
      (0.4, 0.09643699362162073)
      (0.5, 0.15472894879716148)
      (0.6, 0.21968375082426703)
      (0.7, 0.24757150435915443)
      (0.8, 0.30346465745200735)
      (0.9, 0.3789888109010463)
      (1.0, 0.4081339286688241)
      (1.1, 0.5387119309323977)
      (1.2, 0.6565485180094258)
      (1.3, 0.7658875947792299)
      (1.4, 0.7889578767370683)
      (1.5, 0.7586503271778173)
      (1.6, 0.961328245489819)
      (1.7, 0.8131152940051692)
      (1.8, 1.0755817024117484)
      (1.9, 1.2231464597637258)
      (2.0, 1.1041141661845846)
    };
    \addplot+ [name path = upper_P,color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
      fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.4,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.026227605073744917)
      (0.1, 0.08772051116963504)
      (0.2, 0.16446498259425257)
      (0.3, 0.2844378357866019)
      (0.4, 0.28632285290049964)
      (0.5, 0.4202792346928502)
      (0.6, 0.45735536719920744)
      (0.7, 0.5320815446456355)
      (0.8, 1.0619099935814833)
      (0.9, 0.5593187152143754)
      (1.0, 0.6431371351543458)
      (1.1, 0.7469268272444552)
      (1.2, 1.2206405104194333)
      (1.3, 1.5524456441676169)
      (1.4, 1.2376717338388434)
      (1.5, 2.2532557578593795)
      (1.6, 1.4371692590410314)
      (1.7, 1.2192834596086255)
      (1.8, 1.5888212354942395)
      (1.9, 1.5865830586559042)
      (2.0, 1.9925089626809136)
    };
    \addplot+ [name path = bottom_P,
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.3,
      fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.3,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.014501240891213373)
      (0.1, 0.05266734328852329)
      (0.2, 0.104799220806525)
      (0.3, 0.1930024846910563)
      (0.4, 0.24340843768033052)
      (0.5, 0.32917308148226015)
      (0.6, 0.36338979515058045)
      (0.7, 0.3872908273050767)
      (0.8, 0.5182305371969754)
      (0.9, 0.4445452062764892)
      (1.0, 0.49578454240665104)
      (1.1, 0.49099894443173353)
      (1.2, 0.6496829270107637)
      (1.3, 0.6253786057901571)
      (1.4, 0.6410524123335483)
      (1.5, 0.9380928070823895)
      (1.6, 1.0035717716438568)
      (1.7, 0.8397195842566494)
      (1.8, 0.8543044452752767)
      (1.9, 0.9820823871043698)
      (2.0, 0.9992170415806314)
    };
    \addplot[color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_SP and upper_SP
    ];

    \addplot[color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_SP and bottom_SP
    ];

    \addplot[color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_P and upper_P
    ];

    \addplot[color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_P and bottom_P
    ];
  \end{axis}

\end{tikzpicture}


==> src/img/colored_equation_error2.tex <==
\begin{tikzpicture}[]
  \begin{axis}[height = {0.4\textwidth}, ylabel = {}, xmin = {0}, xmax = {2}, ymax = {8.0}, xlabel = {}, {unbounded coords=jump, xticklabel style={rotate = 0}, xtick = {}, xticklabels = {}, yticklabel style={rotate = 0}, ytick = {}, yticklabels = {},     xshift = 0.0mm,
      yshift = 0.0mm,
      axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
    }, ymin = {0}, width = {0.495\textwidth}]
    \addplot+ [name path = main_SP,
    color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    draw opacity=1.0,
    line width=1,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.016225494314657384)
      (0.1, 0.0243244730605625)
      (0.2, 0.07348702088837106)
      (0.3, 0.16837640757757316)
      (0.4, 0.2621541879129581)
      (0.5, 0.36931501541235023)
      (0.6, 0.4822393517560576)
      (0.7, 0.5961653295980522)
      (0.8, 0.6660243076899739)
      (0.9, 0.8537123677807872)
      (1.0, 0.9135955173723805)
      (1.1, 1.111748825418049)
      (1.2, 1.1862559523815497)
      (1.3, 1.3809610355296882)
      (1.4, 1.6309449833499134)
      (1.5, 1.6518403137207138)
      (1.6, 1.6166617903873974)
      (1.7, 2.052266321512062)
      (1.8, 1.6486757905641234)
      (1.9, 1.9094937342031544)
      (2.0, 2.677012768089722)
    };
    \addplot+ [name path = main_P,
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    draw opacity=1.0,
    line width=1,
    solid,mark = diamond*,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.022242322461811896)
      (0.1, 0.08247549946344016)
      (0.2, 0.14922332331042815)
      (0.3, 0.2339861872403477)
      (0.4, 0.34507795804447455)
      (0.5, 0.40606386045432796)
      (0.6, 0.38695080748823873)
      (0.7, 0.6055438486065226)
      (0.8, 0.5628974777559692)
      (0.9, 0.6700793543153732)
      (1.0, 0.682928329349743)
      (1.1, 0.7954646896133863)
      (1.2, 1.0066206043648853)
      (1.3, 0.7801334989416147)
      (1.4, 1.0201613634964037)
      (1.5, 0.9454344354647767)
      (1.6, 1.1133082615102659)
      (1.7, 1.4043742637618628)
      (1.8, 1.3224240203318043)
      (1.9, 1.1681012636564545)
      (2.0, 1.2128811745029027)
    };
    \addplot+ [name path = upper_SP,
    color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
      fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 0.4,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.020588903597037224)
      (0.1, 0.03382182073878512)
      (0.2, 0.08050414048366167)
      (0.3, 0.1849019103584818)
      (0.4, 0.35053839725360614)
      (0.5, 0.43937281333152045)
      (0.6, 0.5429407942685205)
      (0.7, 0.6390064165218925)
      (0.8, 0.708839688776251)
      (0.9, 0.886079256756371)
      (1.0, 1.0989249275478914)
      (1.1, 1.2384901786024878)
      (1.2, 1.5097980312294395)
      (1.3, 1.557930685076246)
      (1.4, 1.8165512517176325)
      (1.5, 1.765603619807088)
      (1.6, 2.198814550780948)
      (1.7, 2.248877077381038)
      (1.8, 2.295780403178767)
      (1.9, 2.280801165708553)
      (2.0, 2.9210349056110503)
    };
    \addplot+ [name path = bottom_SP,
    color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.3,
      fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 0.3,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.014372810867415799)
      (0.1, 0.021407727641958772)
      (0.2, 0.048812140804100596)
      (0.3, 0.11397224333228045)
      (0.4, 0.15805479798416475)
      (0.5, 0.30602702061601444)
      (0.6, 0.43340114853610584)
      (0.7, 0.5386418862845174)
      (0.8, 0.6395943452623528)
      (0.9, 0.7417847388033603)
      (1.0, 0.8138851097179874)
      (1.1, 0.9659156062149619)
      (1.2, 1.076426812803955)
      (1.3, 1.1428047878163887)
      (1.4, 1.1957604037394123)
      (1.5, 1.2635871471448838)
      (1.6, 1.3294420960831994)
      (1.7, 1.314861221720634)
      (1.8, 1.3319275776512434)
      (1.9, 1.6337467442661118)
      (2.0, 2.1808293855433867)
    };
    \addplot+ [name path = upper_P,
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
      fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.4,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.026227605073744917)
      (0.1, 0.11641637846079521)
      (0.2, 0.16498381431477194)
      (0.3, 0.25902318598219143)
      (0.4, 0.44027315319430965)
      (0.5, 0.4984662194436375)
      (0.6, 0.5259033412937743)
      (0.7, 0.8110042649471558)
      (0.8, 0.7798459213749339)
      (0.9, 1.045131730691404)
      (1.0, 1.0827624837093919)
      (1.1, 0.8652319480498547)
      (1.2, 1.2989530411064802)
      (1.3, 0.9769048231741023)
      (1.4, 1.7497942212048896)
      (1.5, 1.3729029298675217)
      (1.6, 1.7454745112414125)
      (1.7, 1.629499124423434)
      (1.8, 1.916891224356976)
      (1.9, 2.2174314400261403)
      (2.0, 1.4521991526269526)
    };
    \addplot+ [name path = bottom_P,
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.3,
      fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.3,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.014501240891213373)
      (0.1, 0.06997372940038009)
      (0.2, 0.14213375476306866)
      (0.3, 0.19915188042781207)
      (0.4, 0.28480313246072836)
      (0.5, 0.3602785051086736)
      (0.6, 0.36310479839424914)
      (0.7, 0.5212974609272512)
      (0.8, 0.515514835777548)
      (0.9, 0.4711849785308858)
      (1.0, 0.5574979080931022)
      (1.1, 0.5605878176651885)
      (1.2, 0.8719959146393754)
      (1.3, 0.6688475842624257)
      (1.4, 0.7103367318434671)
      (1.5, 0.7302839082133018)
      (1.6, 1.0205463700553365)
      (1.7, 1.0716472054617494)
      (1.8, 1.1396525038342422)
      (1.9, 1.0245316825016868)
      (2.0, 0.8992220104178357)
    };
    \addplot[color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_SP and upper_SP
    ];

    \addplot[color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_SP and bottom_SP
    ];

    \addplot[color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_P and upper_P
    ];

    \addplot[color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_P and bottom_P
    ];
  \end{axis}

\end{tikzpicture}


==> src/img/colored_equation_error3.tex <==
\begin{tikzpicture}[]
  \begin{axis}[height = {0.4\textwidth}, ylabel = {MSE}, xmin = {0}, xmax = {2}, ymax = {8.0}, xlabel = {$\sigma_v$}, {unbounded coords=jump, xticklabel style={rotate = 0}, yticklabel style={rotate = 0}, ytick = {0.0,2.0,4.0,6.0,8.0}, yticklabels = {0,2,4,6,8},     xshift = 0.0mm,
      yshift = 0.0mm,
      axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
    }, ymin = {0}, width = {0.505\textwidth}]
    \addplot+ [name path = main_SP,
    color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    draw opacity=1.0,
    line width=1,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.016225494314657384)
      (0.1, 0.03384869357619437)
      (0.2, 0.11319049446964957)
      (0.3, 0.3220055068418005)
      (0.4, 0.5367321705118825)
      (0.5, 0.7205865515589556)
      (0.6, 0.8820249887580927)
      (0.7, 1.1635154380902744)
      (0.8, 1.405008316352024)
      (0.9, 1.6764447843244048)
      (1.0, 1.8272700357288227)
      (1.1, 2.426148172712249)
      (1.2, 2.322906472665705)
      (1.3, 2.5227883982194457)
      (1.4, 2.7865782875035334)
      (1.5, 2.886990150364804)
      (1.6, 3.5411846987355826)
      (1.7, 3.070429550751487)
      (1.8, 4.2871220749292505)
      (1.9, 4.271017121648809)
      (2.0, 5.00847299371243)
    };
    \addplot+ [name path = main_P,
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    draw opacity=1.0,
    line width=1,
    solid,mark = diamond*,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.022242322461811896)
      (0.1, 0.07620253211242574)
      (0.2, 0.1850011200034818)
      (0.3, 0.32976452458146144)
      (0.4, 0.38072797485339793)
      (0.5, 0.4109980674707577)
      (0.6, 0.5788109594767163)
      (0.7, 0.6561679424234788)
      (0.8, 0.7891345279342488)
      (0.9, 0.9355364813372158)
      (1.0, 1.0036386289206478)
      (1.1, 0.7971346708246683)
      (1.2, 1.0983180328971922)
      (1.3, 1.081971900975318)
      (1.4, 1.165317346853056)
      (1.5, 1.1939447387864535)
      (1.6, 1.2877185823947965)
      (1.7, 1.166859573724771)
      (1.8, 1.2307561520076942)
      (1.9, 1.5774801470903763)
      (2.0, 1.6879330997370339)
    };
    \addplot+ [name path = upper_SP,
    color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
      fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 0.4,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.020588903597037224)
      (0.1, 0.0386291747166934)
      (0.2, 0.14778787215174075)
      (0.3, 0.3543543959623047)
      (0.4, 0.5803715154491409)
      (0.5, 0.787908593961397)
      (0.6, 0.938088455686305)
      (0.7, 1.2288368339921978)
      (0.8, 1.4420841520665475)
      (0.9, 1.8306741212999142)
      (1.0, 2.0954288046851803)
      (1.1, 2.589352771624597)
      (1.2, 2.382405793385434)
      (1.3, 2.8054816434214804)
      (1.4, 3.18858196028225)
      (1.5, 3.375410726838453)
      (1.6, 4.1060485569944145)
      (1.7, 3.5836515012185997)
      (1.8, 5.038072129063668)
      (1.9, 4.990468764096953)
      (2.0, 5.097339937174169)
    };
    \addplot+ [name path = bottom_SP,
    color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.3,
      fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 0.3,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.014372810867415799)
      (0.1, 0.023238985847673737)
      (0.2, 0.08494269109083143)
      (0.3, 0.24786843852556162)
      (0.4, 0.4209268385057754)
      (0.5, 0.6216233077741868)
      (0.6, 0.7907567446412759)
      (0.7, 0.9777762906072037)
      (0.8, 1.245032182444875)
      (0.9, 1.4367067187213676)
      (1.0, 1.6804974977356566)
      (1.1, 2.176794667588562)
      (1.2, 2.0708470706179987)
      (1.3, 2.353434069316613)
      (1.4, 2.3716692147340632)
      (1.5, 2.528113711863855)
      (1.6, 3.0749681248711567)
      (1.7, 2.954447078224277)
      (1.8, 2.834932315052023)
      (1.9, 3.261366382304703)
      (2.0, 4.391858108591973)
    };
    \addplot+ [name path = upper_P,
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
      fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.4,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.026227605073744917)
      (0.1, 0.09556502045864818)
      (0.2, 0.2688175134673921)
      (0.3, 0.35924910059127624)
      (0.4, 0.41617576258502487)
      (0.5, 0.5896630364218435)
      (0.6, 0.8315065397562917)
      (0.7, 0.9419111478712081)
      (0.8, 0.9111709995275156)
      (0.9, 1.1033547057927104)
      (1.0, 1.5538034900702593)
      (1.1, 1.0582648314270497)
      (1.2, 1.285571782843168)
      (1.3, 1.545303966685468)
      (1.4, 2.2485177531645326)
      (1.5, 2.825064203602792)
      (1.6, 2.201326957106235)
      (1.7, 2.026661603022141)
      (1.8, 2.76018608309878)
      (1.9, 1.9873869192044507)
      (2.0, 2.931550575186705)
    };
    \addplot+ [name path = bottom_P,
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.3,
      fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.3,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.014501240891213373)
      (0.1, 0.05699922628918366)
      (0.2, 0.1721423978239921)
      (0.3, 0.26977481212178256)
      (0.4, 0.331630487956526)
      (0.5, 0.3853550624518768)
      (0.6, 0.4631007891775907)
      (0.7, 0.544851387839968)
      (0.8, 0.5899559287362344)
      (0.9, 0.8504585887597471)
      (1.0, 0.6919679044913049)
      (1.1, 0.7229052319834822)
      (1.2, 0.8795859849572658)
      (1.3, 0.7565546236867273)
      (1.4, 1.011046788021404)
      (1.5, 1.0630935633794876)
      (1.6, 0.9744127501402784)
      (1.7, 1.0309700017655512)
      (1.8, 1.1329404592261203)
      (1.9, 0.9379884813546714)
      (2.0, 0.9776232023502199)
    };
    
    \addplot[color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_SP and upper_SP
    ];

    \addplot[color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_SP and bottom_SP
    ];

    \addplot[color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_P and upper_P
    ];

    \addplot[color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_P and bottom_P
    ];
  \end{axis}

\end{tikzpicture}


==> src/img/colored_equation_error4.tex <==
\begin{tikzpicture}[]
  \begin{axis}[height = {0.4\textwidth}, ylabel = {}, xmin = {0}, xmax = {2}, ymax = {8.0}, xlabel = {$\sigma_v$}, {unbounded coords=jump, xticklabel style={rotate = 0}, yticklabel style={rotate = 0}, ytick = {}, yticklabels = {},     xshift = 0.0mm,
      yshift = 0.0mm,
      axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
    }, ymin = {0}, width = {0.495\textwidth}]
    \addplot+ [name path = main_SP,
    color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    draw opacity=1.0,
    line width=1,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.016225494314657384)
      (0.1, 0.032660023414527894)
      (0.2, 0.14578419590231395)
      (0.3, 0.37963458176701065)
      (0.4, 0.6936502215849838)
      (0.5, 0.9899928595191068)
      (0.6, 1.2281716742708966)
      (0.7, 1.4831202717863685)
      (0.8, 1.8127890338932766)
      (0.9, 2.1221473094899785)
      (1.0, 2.661965844642107)
      (1.1, 2.835061006516824)
      (1.2, 3.331886907684952)
      (1.3, 4.010206787187191)
      (1.4, 4.639477451159857)
      (1.5, 4.856145291024912)
      (1.6, 5.694832643360577)
      (1.7, 5.998766681733416)
      (1.8, 6.697789327889121)
      (1.9, 7.150523255595445)
      (2.0, 8.10581297045607)
    };
    \addplot+ [name path = main_P,
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    draw opacity=1.0,
    line width=1,
    solid,mark = diamond*,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.022242322461811896)
      (0.1, 0.06793219073545545)
      (0.2, 0.137986712746754)
      (0.3, 0.24499224550549625)
      (0.4, 0.37510732410823266)
      (0.5, 0.48302413298503666)
      (0.6, 0.7440780816151722)
      (0.7, 0.8130314999889201)
      (0.8, 0.6961034312493974)
      (0.9, 0.8295792091341392)
      (1.0, 1.0247877108255485)
      (1.1, 1.0749550854259797)
      (1.2, 1.0196634892904346)
      (1.3, 1.5611312886761213)
      (1.4, 1.6253164986243613)
      (1.5, 1.4685108720302136)
      (1.6, 1.4059590955570909)
      (1.7, 1.3950996948781085)
      (1.8, 1.38632655517115)
      (1.9, 1.5804411878907483)
      (2.0, 1.5642438117147603)
    };
    \addplot+ [name path = upper_SP,
    color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
      fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 0.4,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.020588903597037224)
      (0.1, 0.043265518839364074)
      (0.2, 0.19919896204743037)
      (0.3, 0.42779088015232186)
      (0.4, 0.7449231057548479)
      (0.5, 1.0825556025396141)
      (0.6, 1.2775017075383992)
      (0.7, 1.6498463778148431)
      (0.8, 2.0281683709943974)
      (0.9, 2.4082741419816105)
      (1.0, 2.845067658068115)
      (1.1, 3.0702623206558877)
      (1.2, 3.686126343173285)
      (1.3, 4.428676377335429)
      (1.4, 4.82607140068889)
      (1.5, 5.650443551800421)
      (1.6, 6.226287882995058)
      (1.7, 6.684675202574717)
      (1.8, 7.588826254196458)
      (1.9, 7.786328281111111)
      (2.0, 8.565609073068297)
    };
    \addplot+ [name path = bottom_SP,
    color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.3,
      fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 0.3,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.014372810867415799)
      (0.1, 0.027969022354768946)
      (0.2, 0.12111425368862713)
      (0.3, 0.350953823322691)
      (0.4, 0.567009724019513)
      (0.5, 0.8466684643457884)
      (0.6, 1.0813366839694394)
      (0.7, 1.318023708290133)
      (0.8, 1.6772819508474104)
      (0.9, 1.9410063173288499)
      (1.0, 2.2455324197013833)
      (1.1, 2.65419813873693)
      (1.2, 3.2069573607882083)
      (1.3, 3.5116823749713313)
      (1.4, 4.179280302811249)
      (1.5, 4.614296043828699)
      (1.6, 5.265714018243033)
      (1.7, 5.376170594695201)
      (1.8, 5.97421150698121)
      (1.9, 6.521272701561363)
      (2.0, 7.411556570624057)
    };
    \addplot+ [name path = upper_P,
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
      fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.4,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.026227605073744917)
      (0.1, 0.08372977392084405)
      (0.2, 0.1499478217516669)
      (0.3, 0.2922836047173133)
      (0.4, 0.387609165146327)
      (0.5, 0.5222607716337279)
      (0.6, 0.797909662223172)
      (0.7, 1.0128084603597876)
      (0.8, 0.9712334907272814)
      (0.9, 1.0866606221876443)
      (1.0, 1.732394072938897)
      (1.1, 1.45331061500545)
      (1.2, 1.3040657417012245)
      (1.3, 2.0260488108964525)
      (1.4, 1.957703217851834)
      (1.5, 2.1590541168766286)
      (1.6, 2.2020346745097603)
      (1.7, 2.157674482958827)
      (1.8, 2.1469777885227885)
      (1.9, 2.1249689012854738)
      (2.0, 2.1424890040916513)
    };
    \addplot+ [name path = bottom_P,
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.3,
      fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.3,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.014501240891213373)
      (0.1, 0.059408982914894465)
      (0.2, 0.11002874628002443)
      (0.3, 0.21004322449808174)
      (0.4, 0.343023332722028)
      (0.5, 0.4102069821642181)
      (0.6, 0.49739954696894434)
      (0.7, 0.5250599494652574)
      (0.8, 0.5239112235309031)
      (0.9, 0.6925518428090753)
      (1.0, 0.7677216956868528)
      (1.1, 0.7904286237508914)
      (1.2, 0.8193204089498858)
      (1.3, 0.9753873170203295)
      (1.4, 1.472661171669739)
      (1.5, 1.05678020195855)
      (1.6, 1.2021771238237358)
      (1.7, 1.1152007913840594)
      (1.8, 0.8386258349401835)
      (1.9, 1.255761878961675)
      (2.0, 1.4765470953700683)
    };

    \addplot[color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_SP and upper_SP
    ];

    \addplot[color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_SP and bottom_SP
    ];

    \addplot[color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_P and upper_P
    ];

    \addplot[color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_P and bottom_P
    ];
  \end{axis}

\end{tikzpicture}


==> src/img/mse_vs_equationerror.tex <==
\begin{tikzpicture}[]
  \begin{axis}[height = {0.4\textwidth}, legend pos = {north west}, ylabel = {MSE}, xmin = {-0.06}, xmax = {2.06}, ymax = {2.0}, xlabel = {$\sigma_v$}, {unbounded coords=jump, xticklabel style={rotate = 0}, xtick = {0.0,0.4,0.8,1.2,1.6,2.0}, xticklabels = {0.0,0.4,0.8,1.2,1.6,2.0}, yticklabel style={rotate = 0}, ytick = {0.0,0.5,1.0,1.5,2.0}, yticklabels = {0.0,0.5,1.0,1.5,2.0},     xshift = 0.0mm,
      yshift = 0.0mm,
      axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
    }, ymin = {0}, width = {0.505\textwidth}]

    \addplot+ [name path = main_SP,
    color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    draw opacity=1.0,
    line width=1,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    }]coordinates {
      (0.0, 0.016225494314657384)
      (0.1, 0.022359558615788776)
      (0.2, 0.04217774303987396)
      (0.3, 0.06391697028606087)
      (0.4, 0.11863792901988948)
      (0.5, 0.15204068910761212)
      (0.6, 0.17681857076728563)
      (0.7, 0.19770320766671423)
      (0.8, 0.2771097427464301)
      (0.9, 0.24991028276119812)
      (1.0, 0.3665896248733497)
      (1.1, 0.4226498416602078)
      (1.2, 0.40418474986115893)
      (1.3, 0.5373979159411937)
      (1.4, 0.5436503131527037)
      (1.5, 0.7292538070602619)
      (1.6, 0.7879262661755586)
      (1.7, 0.8079199580341745)
      (1.8, 0.8902141697814792)
      (1.9, 0.9784684005473158)
      (2.0, 1.2080233676768284)
    };
    \addlegendentry{SP}
    \addplot+ [name path = main_P,
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    draw opacity=1.0,
    line width=1,
    solid,mark = diamond*,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    }]coordinates {
      (0.0, 0.022242322461811896)
      (0.1, 0.05184533215410653)
      (0.2, 0.11168081500942095)
      (0.3, 0.21194930336198797)
      (0.4, 0.25839614151248874)
      (0.5, 0.3030495995783567)
      (0.6, 0.39667025626288965)
      (0.7, 0.4024754450976278)
      (0.8, 0.47390856205551546)
      (0.9, 0.5021058147661347)
      (1.0, 0.8015745876702229)
      (1.1, 0.6744096277016616)
      (1.2, 0.5654553872686854)
      (1.3, 0.6680336347774838)
      (1.4, 0.709136976050873)
      (1.5, 0.8021634486775245)
      (1.6, 0.9647387960770698)
      (1.7, 1.008388819572539)
      (1.8, 1.038651900765326)
      (1.9, 1.293212947198259)
      (2.0, 1.4489064402185443)
    };
    \addlegendentry{P}
    \addplot+ [name path = upper_SP,
    color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
      fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 0.4,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.020588903597037224)
      (0.1, 0.02515207437742513)
      (0.2, 0.05490064979563886)
      (0.3, 0.07633164715609685)
      (0.4, 0.14110340287547848)
      (0.5, 0.18381437331260583)
      (0.6, 0.2674349672084538)
      (0.7, 0.28351076054799884)
      (0.8, 0.33387023783408787)
      (0.9, 0.3494088180194121)
      (1.0, 0.46005644494184617)
      (1.1, 0.5574220281230544)
      (1.2, 0.5300692561781604)
      (1.3, 0.6375052558937103)
      (1.4, 0.8800277499023222)
      (1.5, 0.9814417873362941)
      (1.6, 0.9239358715193691)
      (1.7, 1.0376841518126532)
      (1.8, 1.0478888677101155)
      (1.9, 1.1882928281098348)
      (2.0, 1.2392351942627353)
    };
    \addplot+ [name path = bottom_SP,
    color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.3,
      fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 0.3,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates{
      (0.0, 0.014372810867415799)
      (0.1, 0.01672088185973898)
      (0.2, 0.03097352371380085)
      (0.3, 0.04407328489366489)
      (0.4, 0.081880563374839)
      (0.5, 0.11289390678077386)
      (0.6, 0.1346960680680404)
      (0.7, 0.1925797244937627)
      (0.8, 0.22889337858169082)
      (0.9, 0.19547872419289358)
      (1.0, 0.2423725647143735)
      (1.1, 0.32919985314066685)
      (1.2, 0.4018177395416466)
      (1.3, 0.4961504096592875)
      (1.4, 0.42354758763683786)
      (1.5, 0.6016725626663578)
      (1.6, 0.6323849033283694)
      (1.7, 0.7154847421460885)
      (1.8, 0.7958548194507806)
      (1.9, 0.8445727142630833)
      (2.0, 1.0443458075818788)
    };
    \addplot+ [name path = upper_P,
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
      fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.4,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.026227605073744917)
      (0.1, 0.06823999330627924)
      (0.2, 0.13198281063618347)
      (0.3, 0.22561458135040993)
      (0.4, 0.276431408936666)
      (0.5, 0.36217254673099003)
      (0.6, 0.5233874225983536)
      (0.7, 0.536354096878373)
      (0.8, 0.49637261116239717)
      (0.9, 0.7238415626689398)
      (1.0, 0.9744399954799149)
      (1.1, 1.0349721197317465)
      (1.2, 0.6324813374363608)
      (1.3, 0.9394511348299988)
      (1.4, 1.2690777399492765)
      (1.5, 1.0699277968703185)
      (1.6, 1.186987079118639)
      (1.7, 1.2789825332903475)
      (1.8, 1.4793546950631482)
      (1.9, 1.6931293673829282)
      (2.0, 1.6262202776870787)
    };
    \addplot+ [name path = bottom_P,
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.3,
      fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.3,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.014501240891213373)
      (0.1, 0.03688843636371717)
      (0.2, 0.08634788275099749)
      (0.3, 0.16431629863414557)
      (0.4, 0.21513460593986625)
      (0.5, 0.26230107936903435)
      (0.6, 0.3662307017186598)
      (0.7, 0.3581007960345759)
      (0.8, 0.39456518430032206)
      (0.9, 0.41352894972495324)
      (1.0, 0.6294477126619195)
      (1.1, 0.5274292757227912)
      (1.2, 0.5462632820735652)
      (1.3, 0.6170043733480742)
      (1.4, 0.6176571350293322)
      (1.5, 0.6638450441143596)
      (1.6, 0.722001078731206)
      (1.7, 0.7869302478200558)
      (1.8, 0.7858958004155939)
      (1.9, 0.8824121829112225)
      (2.0, 1.187586354345072)
    };

    \addplot[color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_SP and upper_SP
    ];

    \addplot[color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_SP and bottom_SP
    ];

    \addplot[color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_P and upper_P
    ];

    \addplot[color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    fill opacity=0.3]  fill between[ 
    of = main_P and bottom_P
    ];
  \end{axis}

\end{tikzpicture}


==> src/img/mse_vs_outputerror.tex <==
\begin{tikzpicture}[]
  \begin{axis}[height = {0.4\textwidth}, ylabel = {}, xmin = {-0.06}, xmax = {2.06}, ymax = {1.0}, xlabel = {$\sigma_w$}, {unbounded coords=jump, xticklabel style={rotate = 0}, xtick = {0.0,0.4,0.8,1.2,1.6,2.0}, xticklabels = {0.0,0.4,0.8,1.2,1.6,2.0}, yticklabel style={rotate = 0}, ytick = {0.0,0.2,0.4,0.6,0.8,1.0}, yticklabels = {0.0,0.2,0.4,0.6,0.8,1.0},     xshift = 0.0mm,
      yshift = 0.0mm,
      axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
    }, ymin = {0}, width = {0.495\textwidth}]
    \addplot+ [name path = main_SP,
    color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    draw opacity=1.0,
    line width=1,
    solid,mark = *,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.016225494314657384)
      (0.1, 0.029709361231770662)
      (0.2, 0.10754348046255127)
      (0.3, 0.20152950187800106)
      (0.4, 0.2693290899024695)
      (0.5, 0.37631274049606184)
      (0.6, 0.4166231625236998)
      (0.7, 0.4339324653067199)
      (0.8, 0.4936904493024121)
      (0.9, 0.5415792164986866)
      (1.0, 0.5830567289016189)
      (1.1, 0.638533675244709)
      (1.2, 0.6614567959350404)
      (1.3, 0.6614332831276419)
      (1.4, 0.6864182807864496)
      (1.5, 0.6875997234684363)
      (1.6, 0.6907649619117024)
      (1.7, 0.764088533311996)
      (1.8, 0.8150960037431755)
      (1.9, 0.760261180276585)
      (2.0, 0.7774982192873281)
    };
    \addplot+ [name path = main_P,
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    draw opacity=1.0,
    line width=1,
    solid,mark = diamond*,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
      fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.022242322461811896)
      (0.1, 0.02170898488450872)
      (0.2, 0.01798064138808412)
      (0.3, 0.02126765832399221)
      (0.4, 0.026832544123704588)
      (0.5, 0.042830735422189486)
      (0.6, 0.04564258976778447)
      (0.7, 0.0610614996854416)
      (0.8, 0.07837297817685851)
      (0.9, 0.09260275882319186)
      (1.0, 0.12435413943863391)
      (1.1, 0.1573055193441094)
      (1.2, 0.12634750582347964)
      (1.3, 0.13693987953458364)
      (1.4, 0.16034163068213636)
      (1.5, 0.17462214051406416)
      (1.6, 0.20992536959262384)
      (1.7, 0.24044759073399719)
      (1.8, 0.29046584368816397)
      (1.9, 0.29894717700344214)
      (2.0, 0.34867865080773264)
    };
    \addplot+ [name path = upper_SP,
    color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
      fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 0.4,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.020588903597037224)
      (0.1, 0.035468128871490506)
      (0.2, 0.11630597753090771)
      (0.3, 0.22716166020222722)
      (0.4, 0.3053505631654298)
      (0.5, 0.40898784242681036)
      (0.6, 0.4510754363650529)
      (0.7, 0.47356533954561536)
      (0.8, 0.537448958912624)
      (0.9, 0.5884427259502932)
      (1.0, 0.6121511101799948)
      (1.1, 0.6612396364517916)
      (1.2, 0.7053063798364586)
      (1.3, 0.7107459221736803)
      (1.4, 0.7283972648436977)
      (1.5, 0.7389406979510518)
      (1.6, 0.7741495091328416)
      (1.7, 0.7696014719397164)
      (1.8, 0.8416387895171589)
      (1.9, 0.8567336501769207)
      (2.0, 0.8660043225051968)
    };
    \addplot+ [name path = bottom_SP,
    color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.3,
      fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 0.3,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.014372810867415799)
      (0.1, 0.028061249948976998)
      (0.2, 0.10017617768403808)
      (0.3, 0.17324870881580295)
      (0.4, 0.2501773071517106)
      (0.5, 0.30944137070063366)
      (0.6, 0.34953421860428924)
      (0.7, 0.4200895638654015)
      (0.8, 0.4620301699609242)
      (0.9, 0.4967861848841082)
      (1.0, 0.5448643322150257)
      (1.1, 0.5692427167308022)
      (1.2, 0.6234036468844658)
      (1.3, 0.5900879483935615)
      (1.4, 0.630000600369462)
      (1.5, 0.6724224183552925)
      (1.6, 0.639481126425478)
      (1.7, 0.7485736625206915)
      (1.8, 0.6893865376829166)
      (1.9, 0.7027732731497819)
      (2.0, 0.7000263954863697)
    };
    \addplot+ [name path = upper_P,
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
      fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.4,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.026227605073744917)
      (0.1, 0.03837845866690375)
      (0.2, 0.022396253998839856)
      (0.3, 0.03756821451793006)
      (0.4, 0.03905651599221972)
      (0.5, 0.05054507282703609)
      (0.6, 0.059513646162343364)
      (0.7, 0.0671299054732527)
      (0.8, 0.09435207917421579)
      (0.9, 0.10939264188335986)
      (1.0, 0.15166478817702947)
      (1.1, 0.20331627289645698)
      (1.2, 0.16881043003688692)
      (1.3, 0.1629503019417265)
      (1.4, 0.1895148717052683)
      (1.5, 0.19651760559200987)
      (1.6, 0.25496054215469166)
      (1.7, 0.25708878005883923)
      (1.8, 0.31757410277545794)
      (1.9, 0.4285951389725843)
      (2.0, 0.46196717613865856)
    };
    \addplot+ [name path = bottom_P,
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
    draw opacity=0.5,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
      color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.3,
      fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 0.3,
      line width = 1,
      rotate = 0,
      solid
    },forget plot]coordinates {
      (0.0, 0.014501240891213373)
      (0.1, 0.015938621284997383)
      (0.2, 0.014122935463359758)
      (0.3, 0.018818507785536343)
      (0.4, 0.023953048678544944)
      (0.5, 0.03612347896572172)
      (0.6, 0.03973849323031346)
      (0.7, 0.05212715881745475)
      (0.8, 0.060171580894997495)
      (0.9, 0.06836056816337185)
      (1.0, 0.10274950264957874)
      (1.1, 0.09883535426051077)
      (1.2, 0.10890145696920452)
      (1.3, 0.11510366554432408)
      (1.4, 0.1280018227468977)
      (1.5, 0.1634051380359211)
      (1.6, 0.1599435597570715)
      (1.7, 0.20604961450782056)
      (1.8, 0.2654658846342724)
      (1.9, 0.2568610303300261)
      (2.0, 0.3161896651286735)
    };

    \addplot[color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
        fill opacity=0.3]  fill between[ 
    of = main_SP and upper_SP
    ];

\addplot[color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
        fill opacity=0.3]  fill between[ 
    of = main_SP and bottom_SP
    ];

\addplot[color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
        fill opacity=0.3]  fill between[ 
    of = main_P and upper_P
    ];

\addplot[color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
        fill opacity=0.3]  fill between[ 
    of = main_P and bottom_P
  ];
  \end{axis}

\end{tikzpicture}


==> src/img/pilotplant_val.tex <==
\begin{tikzpicture}
  \begin{axis}[
    yscale=0.5,
    y label style={at={(0.01,1)}},
    width=1\textwidth,
    xlabel=$t$ (hours),
    ylabel=$y$ (cm),
    xmin=0,
    xmax=1,
    ymin=10,
    ymax=70,
    legend entries={$y$, SP, P},
    legend style={at={(0.7, 1.95)},
      anchor={north east}}]
    

    \addplot[
    color=black,
    no marks,
    line width=0.8pt]
    table [
    x expr=\thisrow{"time"}/3600,
    y expr=\thisrow{"output"}/10,
    col sep=comma] {./data/validation_results.csv};\

    \addplot[
    color={rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    no marks,
    line width=1.2pt,
    style=dashed]
    table [
    x expr=\thisrow{"time"}/3600,
    y expr=\thisrow{"SP_simulation"}/10,
    col sep=comma] {./data/validation_results.csv};\

    \addplot[
    color=blue,
    no marks,
    line width=1.2pt,
    style=dashed]
    table [
    x expr=\thisrow{"time"}/3600,
    y expr=\thisrow{"PPhi_simulation"}/10,
    col sep=comma] {./data/validation_results.csv};\
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../freerunsim"
%%% End:


==> src/img/runtimeN.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {0.5\textwidth}, ylabel = {Running time (s)}, xmin = {0.43000000000000005}, xmax = {20.57}, ymax = {67.015840160528}, xlabel = {$N$}, {unbounded coords=jump, xticklabel style={rotate = 0}, xtick = {5,10,15,20}, xticklabels = {5000,10000,15000,20000}, yticklabel style={rotate = 0}, ytick = {20.0,40.0,60.0}, yticklabels = {20,40,60},     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {2.1119371098720006}, width = {0.52\textwidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity=1.0,
line width=2,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 5.1450640698657)
(2.0, 7.619901755706154)
(3.0, 10.094739441546606)
(4.0, 12.56957712738706)
(5.0, 15.044414813227512)
(6.0, 17.519252499067964)
(7.0, 19.99409018490842)
(8.0, 22.46892787074887)
(9.0, 24.943765556589323)
(10.0, 27.418603242429775)
(11.0, 29.893440928270227)
(12.0, 32.36827861411068)
(13.0, 34.843116299951134)
(14.0, 37.31795398579159)
(15.0, 39.79279167163204)
(16.0, 42.267629357472494)
(17.0, 44.74246704331294)
(18.0, 47.2173047291534)
(19.0, 49.69214241499385)
(20.0, 52.1669801008343)
};
\addplot+ [only marks = {true}, color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 3.9488400264)
(2.0, 8.1103074454)
(3.0, 10.7230784358)
(4.0, 13.605025957200002)
(5.0, 16.245763322400002)
(6.0, 18.445338557)
(7.0, 20.25055617)
(8.0, 22.756445266)
(9.0, 24.891539415400004)
(10.0, 26.636462808200005)
(11.0, 28.897779038800003)
(12.0, 30.501576394200004)
(13.0, 33.2427330612)
(14.0, 38.950694721999994)
(15.0, 37.406495942199996)
(16.0, 40.38032011040001)
(17.0, 40.9849578504)
(18.0, 55.7154669014)
(19.0, 46.0280774328)
(20.0, 55.3989828498)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=2,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 6.339855907608542)
(2.0, 9.17378019510238)
(3.0, 12.007704482596216)
(4.0, 14.841628770090054)
(5.0, 17.67555305758389)
(6.0, 20.509477345077727)
(7.0, 23.343401632571563)
(8.0, 26.177325920065403)
(9.0, 29.01125020755924)
(10.0, 31.845174495053076)
(11.0, 34.679098782546916)
(12.0, 37.513023070040745)
(13.0, 40.34694735753459)
(14.0, 43.18087164502842)
(15.0, 46.01479593252226)
(16.0, 48.848720220016105)
(17.0, 51.682644507509934)
(18.0, 54.51656879500378)
(19.0, 57.35049308249761)
(20.0, 60.18441736999145)
};
\addplot+ [only marks = {true}, color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=0,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 4.8995067286000005)
(2.0, 9.0368002918)
(3.0, 12.2782962954)
(4.0, 17.564293835799997)
(5.0, 18.3593362458)
(6.0, 21.803271315200003)
(7.0, 23.402987067)
(8.0, 26.6597129344)
(9.0, 28.491185781600002)
(10.0, 31.265131535600002)
(11.0, 36.2009485852)
(12.0, 36.467519681400006)
(13.0, 36.5322908012)
(14.0, 44.287468380600004)
(15.0, 40.984675576200004)
(16.0, 47.3055879866)
(17.0, 49.9178021274)
(18.0, 61.3822933792)
(19.0, 53.224686983000005)
(20.0, 65.178937244)
};
\end{axis}

\end{tikzpicture}

==> src/img/runtimeNhidden.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {0.5\textwidth}, ylabel = {}, xmin = {2293.0}, xmax = {6109.0}, ymax = {1298.5239251613782}, xlabel = {$N_\Theta$}, {unbounded coords=jump, xticklabel style={rotate = 0}, xtick = {2400.0,3600.0,4800.0,6000.0}, xticklabels = {2400,3600,4800,6000}, yticklabel style={rotate = 0}, ytick = {300.0,600.0,900.0,1200.0}, yticklabels = {300,600,900,1200},     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {181.391068506422}, width = {0.52\textwidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity=1.0,
line width=2,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(2401.0, 220.0738484320665)
(2461.0, 224.35986053945172)
(2521.0, 228.850024983393)
(2581.0, 233.54434176389037)
(2641.0, 238.44281088094385)
(2701.0, 243.54543233455342)
(2761.0, 248.8522061247191)
(2821.0, 254.36313225144087)
(2881.0, 260.0782107147187)
(2941.0, 265.9974415145527)
(3001.0, 272.1208246509427)
(3061.0, 278.44836012388885)
(3121.0, 284.9800479333911)
(3181.0, 291.7158880794494)
(3241.0, 298.6558805620639)
(3301.0, 305.8000253812344)
(3361.0, 313.14832253696096)
(3421.0, 320.7007720292437)
(3481.0, 328.4573738580825)
(3541.0, 336.4181280234775)
(3601.0, 344.5830345254284)
(3661.0, 352.95209336393555)
(3721.0, 361.52530453899874)
(3781.0, 370.30266805061797)
(3841.0, 379.2841838987934)
(3901.0, 388.46985208352487)
(3961.0, 397.85967260481243)
(4021.0, 407.45364546265614)
(4081.0, 417.2517706570559)
(4141.0, 427.2540481880117)
(4201.0, 437.4604780555237)
(4261.0, 447.8710602595918)
(4321.0, 458.4857948002159)
(4381.0, 469.3046816773961)
(4441.0, 480.32772089113246)
(4501.0, 491.55491244142496)
(4561.0, 502.9862563282734)
(4621.0, 514.6217525516781)
(4681.0, 526.4614011116388)
(4741.0, 538.5052020081555)
(4801.0, 550.7531552412285)
(4861.0, 563.2052608108575)
(4921.0, 575.8615187170426)
(4981.0, 588.7219289597838)
(5041.0, 601.7864915390811)
(5101.0, 615.0552064549345)
(5161.0, 628.528073707344)
(5221.0, 642.2050932963095)
(5281.0, 656.0862652218311)
(5341.0, 670.171589483909)
(5401.0, 684.4610660825429)
(5461.0, 698.9546950177328)
(5521.0, 713.6524762894787)
(5581.0, 728.5544098977809)
(5641.0, 743.6604958426392)
(5701.0, 758.9707341240535)
(5761.0, 774.4851247420239)
(5821.0, 790.2036676965505)
(5881.0, 806.1263629876332)
(5941.0, 822.2532106152718)
(6001.0, 838.5842105794666)
};
\addplot+ [only marks = {true}, color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=0,
dashed,mark = *,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(2401.0, 213.0080361476)
(3001.0, 280.24508134620004)
(3601.0, 353.0498862742)
(4201.0, 429.0901231712)
(4801.0, 549.807726716)
(5401.0, 679.3691710214)
(6001.0, 843.4665928906002)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=2,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(2401.0, 366.87265628949064)
(2461.0, 375.85246503915096)
(2521.0, 385.0317606135293)
(2581.0, 394.41054301262545)
(2641.0, 403.98881223643957)
(2701.0, 413.7665682849715)
(2761.0, 423.74381115822143)
(2821.0, 433.92054085618923)
(2881.0, 444.29675737887493)
(2941.0, 454.8724607262785)
(3001.0, 465.64765089840006)
(3061.0, 476.6223278952395)
(3121.0, 487.79649171679677)
(3181.0, 499.1701423630721)
(3241.0, 510.7432798340652)
(3301.0, 522.5159041297762)
(3361.0, 534.4880152502052)
(3421.0, 546.659613195352)
(3481.0, 559.0306979652169)
(3541.0, 571.6012695597994)
(3601.0, 584.3713279791)
(3661.0, 597.3408732231185)
(3721.0, 610.5099052918549)
(3781.0, 623.8784241853091)
(3841.0, 637.4464299034813)
(3901.0, 651.2139224463714)
(3961.0, 665.1809018139794)
(4021.0, 679.3473680063053)
(4081.0, 693.7133210233492)
(4141.0, 708.2787608651108)
(4201.0, 723.0436875315905)
(4261.0, 738.008101022788)
(4321.0, 753.1720013387035)
(4381.0, 768.5353884793368)
(4441.0, 784.098262444688)
(4501.0, 799.8606232347571)
(4561.0, 815.8224708495442)
(4621.0, 831.9838052890491)
(4681.0, 848.344626553272)
(4741.0, 864.9049346422128)
(4801.0, 881.6647295558714)
(4861.0, 898.6240112942479)
(4921.0, 915.7827798573425)
(4981.0, 933.1410352451549)
(5041.0, 950.6987774576852)
(5101.0, 968.4560064949334)
(5161.0, 986.4127223568995)
(5221.0, 1004.5689250435835)
(5281.0, 1022.9246145549854)
(5341.0, 1041.479790891105)
(5401.0, 1060.234454051943)
(5461.0, 1079.1886040374984)
(5521.0, 1098.342240847772)
(5581.0, 1117.6953644827636)
(5641.0, 1137.2479749424729)
(5701.0, 1157.0000722269)
(5761.0, 1176.9516563360453)
(5821.0, 1197.1027272699084)
(5881.0, 1217.453285028489)
(5941.0, 1238.003329611788)
(6001.0, 1258.7528610198046)
};
\addplot+ [only marks = {true}, color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=0,
dashed,mark = diamond*,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(2401.0, 349.78662099679997)
(3001.0, 480.2152939866)
(3601.0, 612.5294387638)
(4201.0, 713.8697530748001)
(4801.0, 850.8519667264)
(5401.0, 1066.4273362576002)
(6001.0, 1266.9069575202002)
};
\end{axis}

\end{tikzpicture}


==> src/img/runtimeNhidden_.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {0.5\textwidth},  xmin = {2821.0}, xmax = {9181.0}, ymax = {968.6343570527367}, xlabel = {$N_\Theta$}, {unbounded coords=jump, xticklabel style={rotate = 0}, xtick = {3000.0,6000.0,9000.0}, xticklabels = {3000,6000,9000}, yticklabel style={rotate = 0}, ytick = {200.0,400.0,600.0,800.0}, yticklabels = {200,400,600,800},     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {66.06466551959666}, width = {0.52\textwidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity=1.0,
line width=2,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(3001.0, 102.10187868640895)
(3061.0, 103.0297832928502)
(3121.0, 104.10274283121541)
(3181.0, 105.32075730150456)
(3241.0, 106.6838267037177)
(3301.0, 108.19195103785478)
(3361.0, 109.84513030391582)
(3421.0, 111.6433645019008)
(3481.0, 113.58665363180977)
(3541.0, 115.67499769364272)
(3601.0, 117.9083966873996)
(3661.0, 120.28685061308045)
(3721.0, 122.81035947068528)
(3781.0, 125.47892326021406)
(3841.0, 128.29254198166677)
(3901.0, 131.25121563504348)
(3961.0, 134.35494422034412)
(4021.0, 137.60372773756876)
(4081.0, 140.99756618671734)
(4141.0, 144.5364595677899)
(4201.0, 148.2204078807864)
(4261.0, 152.04941112570685)
(4321.0, 156.0234693025513)
(4381.0, 160.14258241131972)
(4441.0, 164.40675045201203)
(4501.0, 168.8159734246284)
(4561.0, 173.3702513291687)
(4621.0, 178.06958416563288)
(4681.0, 182.9139719340211)
(4741.0, 187.90341463433322)
(4801.0, 193.03791226656938)
(4861.0, 198.31746483072948)
(4921.0, 203.74207232681349)
(4981.0, 209.31173475482154)
(5041.0, 215.02645211475345)
(5101.0, 220.88622440660941)
(5161.0, 226.89105163038934)
(5221.0, 233.04093378609312)
(5281.0, 239.33587087372098)
(5341.0, 245.7758628932728)
(5401.0, 252.36090984474848)
(5461.0, 259.0910117281482)
(5521.0, 265.9661685434719)
(5581.0, 272.98638029071947)
(5641.0, 280.1516469698911)
(5701.0, 287.4619685809866)
(5761.0, 294.91734512400615)
(5821.0, 302.51777659894964)
(5881.0, 310.263263005817)
(5941.0, 318.1538043446085)
(6001.0, 326.18940061532373)
(6061.0, 334.3700518179631)
(6121.0, 342.69575795252644)
(6181.0, 351.1665190190136)
(6241.0, 359.7823350174248)
(6301.0, 368.54320594776004)
(6361.0, 377.44913181001914)
(6421.0, 386.50011260420223)
(6481.0, 395.6961483303093)
(6541.0, 405.0372389883403)
(6601.0, 414.5233845782953)
(6661.0, 424.15458510017413)
(6721.0, 433.9308405539771)
(6781.0, 443.85215093970396)
(6841.0, 453.9185162573547)
(6901.0, 464.12993650692954)
(6961.0, 474.48641168842823)
(7021.0, 484.987941801851)
(7081.0, 495.63452684719766)
(7141.0, 506.4261668244682)
(7201.0, 517.3628617336628)
(7261.0, 528.4446115747814)
(7321.0, 539.6714163478239)
(7381.0, 551.0432760527904)
(7441.0, 562.5601906896809)
(7501.0, 574.2221602584953)
(7561.0, 586.0291847592337)
(7621.0, 597.9812641918959)
(7681.0, 610.0783985564822)
(7741.0, 622.3205878529925)
(7801.0, 634.7078320814267)
(7861.0, 647.2401312417849)
(7921.0, 659.9174853340669)
(7981.0, 672.739894358273)
(8041.0, 685.7073583144031)
(8101.0, 698.8198772024571)
(8161.0, 712.0774510224351)
(8221.0, 725.4800797743371)
(8281.0, 739.0277634581629)
(8341.0, 752.7205020739126)
(8401.0, 766.5582956215867)
(8461.0, 780.5411441011844)
(8521.0, 794.669047512706)
(8581.0, 808.9420058561519)
(8641.0, 823.3600191315215)
(8701.0, 837.923087338815)
(8761.0, 852.6312104780328)
(8821.0, 867.4843885491742)
(8881.0, 882.4826215522397)
(8941.0, 897.6259094872294)
(9001.0, 912.9142523541427)
};
\addplot+ [only marks = {true}, color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=0,
dashed,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(3001.0, 91.60909075166666)
(4501.0, 196.59413952066666)
(6001.0, 305.81162993566664)
(7501.0, 573.6143550686667)
(9001.0, 916.6144500623333)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=2,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(3001.0, 135.62315703294254)
(3061.0, 137.58174621312776)
(3121.0, 139.66251930645296)
(3181.0, 141.8654763129181)
(3241.0, 144.1906172325232)
(3301.0, 146.6379420652683)
(3361.0, 149.20745081115336)
(3421.0, 151.89914347017836)
(3481.0, 154.71302004234332)
(3541.0, 157.64908052764824)
(3601.0, 160.70732492609312)
(3661.0, 163.887753237678)
(3721.0, 167.19036546240278)
(3781.0, 170.61516160026756)
(3841.0, 174.1621416512723)
(3901.0, 177.83130561541697)
(3961.0, 181.62265349270163)
(4021.0, 185.53618528312623)
(4081.0, 189.57190098669085)
(4141.0, 193.7298006033954)
(4201.0, 198.0098841332399)
(4261.0, 202.41215157622435)
(4321.0, 206.93660293234876)
(4381.0, 211.58323820161314)
(4441.0, 216.35205738401754)
(4501.0, 221.24306047956185)
(4561.0, 226.25624748824612)
(4621.0, 231.39161841007035)
(4681.0, 236.64917324503455)
(4741.0, 242.02891199313868)
(4801.0, 247.5308346543828)
(4861.0, 253.15494122876692)
(4921.0, 258.9012317162909)
(4981.0, 264.7697061169549)
(5041.0, 270.76036443075895)
(5101.0, 276.8732066577029)
(5161.0, 283.1082327977868)
(5221.0, 289.4654428510106)
(5281.0, 295.94483681737444)
(5341.0, 302.5464146968782)
(5401.0, 309.27017648952193)
(5461.0, 316.11612219530565)
(5521.0, 323.0842518142293)
(5581.0, 330.17456534629287)
(5641.0, 337.3870627914965)
(5701.0, 344.72174414984)
(5761.0, 352.1786094213236)
(5821.0, 359.7576586059471)
(5881.0, 367.4588917037105)
(5941.0, 375.2823087146139)
(6001.0, 383.22790963865725)
(6061.0, 391.29569447584055)
(6121.0, 399.48566322616387)
(6181.0, 407.79781588962703)
(6241.0, 416.2321524662302)
(6301.0, 424.7886729559734)
(6361.0, 433.46737735885654)
(6421.0, 442.2682656748796)
(6481.0, 451.1913379040426)
(6541.0, 460.2365940463458)
(6601.0, 469.40403410178874)
(6661.0, 478.6936580703716)
(6721.0, 488.1054659520945)
(6781.0, 497.6394577469574)
(6841.0, 507.29563345496024)
(6901.0, 517.073993076103)
(6961.0, 526.9745366103857)
(7021.0, 536.9972640578084)
(7081.0, 547.142175418371)
(7141.0, 557.4092706920737)
(7201.0, 567.7985498789163)
(7261.0, 578.3100129788988)
(7321.0, 588.9436599920215)
(7381.0, 599.6994909182839)
(7441.0, 610.5775057576864)
(7501.0, 621.5777045102287)
(7561.0, 632.7000871759111)
(7621.0, 643.9446537547334)
(7681.0, 655.3114042466957)
(7741.0, 666.8003386517979)
(7801.0, 678.4114569700401)
(7861.0, 690.1447592014223)
(7921.0, 702.0002453459444)
(7981.0, 713.9779154036064)
(8041.0, 726.0777693744085)
(8101.0, 738.2998072583507)
(8161.0, 750.6440290554326)
(8221.0, 763.1104347656545)
(8281.0, 775.6990243890165)
(8341.0, 788.4097979255183)
(8401.0, 801.2427553751601)
(8461.0, 814.1978967379418)
(8521.0, 827.2752220138636)
(8581.0, 840.4747312029253)
(8641.0, 853.796424305127)
(8701.0, 867.2403013204686)
(8761.0, 880.8063622489502)
(8821.0, 894.4946070905718)
(8881.0, 908.3050358453335)
(8941.0, 922.2376485132348)
(9001.0, 936.2924450942763)
};
\addplot+ [only marks = {true}, color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=0,
dashed,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(3001.0, 132.29038575866664)
(4501.0, 224.44388757599998)
(6001.0, 393.622055995)
(7501.0, 604.5180156053334)
(9001.0, 943.0899318206667)
};
\end{axis}

\end{tikzpicture}


==> src/img/simulation_val.tex <==
\begin{tikzpicture}
  \begin{axis}[
    yscale=0.5,
    y label style={rotate=-90, at={(0.03,1.2)}},
    x label style={at={(0.5,0.3)}},
    width=1\textwidth,
    xlabel=$k$,
    ylabel=$y$,
    xmin=0,
    xmax=100,
    ymin=-5,
    ymax=5,
    legend entries={$y$, SP, P},
    legend style={at={(1.0, 0.9)},
      anchor={north east}}]
    

    \addplot[
    color=black,
    no marks,
    line width=0.8pt]
    table [
    x expr=\thisrow{"time"},
    y expr=\thisrow{"output"},
    col sep=comma] {./data/validation_results_simulation.csv};\

    \addplot[
    color={rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
    no marks,
    line width=1.2pt,
    style=dashed]
    table [
    x expr=\thisrow{"time"},
    y expr=\thisrow{"SP_simulation"},
    col sep=comma] {./data/validation_results_simulation.csv};\

    \addplot[
    color=blue,
    no marks,
    line width=1.2pt,
    style=dashed]
    table [
    x expr=\thisrow{"time"},
    y expr=\thisrow{"PPhi_simulation"},
    col sep=comma] {./data/validation_results_simulation.csv};\
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../freerunsim"
%%% End:

